The GenCol algorithm for high-dimensional optimal transport: general formulation and application to barycenters and Wasserstein splines

We extend the recently introduced genetic column generation algorithm for high-dimensional multi-marginal optimal transport from symmetric to general problems. We use the algorithm to calculate accurate mesh-free Wasserstein barycenters and cubic Wasserstein splines.

==> FlowChart.tex <==


\begin{tikzpicture}[node distance=1.4cm ]
\scriptsize
\node (A) [block] {	Solve MMOT problem on $\Omega$\\
			$\gamma : \Omega \to [0,\infty)$ primal solution (Kant. plan)\\
			$u_i: X_i \to \mathbb{R}$ dual solutions (Kantorovich potentials)};
\node (B) [block, right=of A] { 	Pick random parent configuration $r=(r_1,...,r_N) \in \Omega$\\ with $\gamma(r) > 0$; create child $r'$ by\\ changing one entry of the configuration };
\node (C) [block, below=of B, yshift=0.4cm] { 	Accept child $r' \iff \sum\limits_{i=1}^Nu_i(r'_i) - c(r') > 0$ };
\node (D) [block, below=of A, yshift=0.4cm] {Update $\Omega^{new} = \Omega \cup \{r'\}$.\\ If $|\Omega^{new}| > \beta\cdot (\ell_1+...+\ell_N)$, remove oldest unused\\ configurations}; 
\node (E) [above= of A, yshift=-0.4cm] {Initialize reduced configuration set $\Omega$};

\draw [arrow] (A)--(B);
\draw [arrow] (B.south)++(-0.8,0)-- ++(0,-1);
\draw [arrow] (C.north)++(0.8,0) -- node[right] {if FALSE} ++(0,1);
\draw [arrow] (C)-- node[below] {if TRUE}(D);
\draw [arrow] (D)--(A);
\draw [arrow] (E)--(A);


%\graph{ (A) -> (B) -> (C) - > (D) -> (A); (C) -> (B)};

\end{tikzpicture}




